Robust Near-Field Beam Focusing Under Imperfect Localization

The transition to 6G-and-beyond wireless systems with large-scale antenna arrays and high-frequency deployments significantly extends the near-field region, where channels exhibit a strong dependence on user location. While this enables location-based beam focusing as a low-overhead alternative to conventional channel estimation, its performance is highly sensitive to localization errors. In this paper, we study robust near-field beam focusing under imperfect user localization. We explicitly characterize the impact of localization errors on the line-of-sight-dominated channel by deriving a tractable uncertainty model via a first-order Taylor approximation, which captures the coupled effects of distance and angle in near-field propagation. Building on this model, we formulate a max-min signal-to-interference-plus-noise ratio optimization problem that guarantees performance under worst-case channel realizations induced by bounded localization errors. The resulting problem is reformulated into a feasibility problem using semidefinite relaxation. Numerical results demonstrate that the proposed robust design significantly improves the worst-user rate compared to non-robust beam focusing, particularly under high total transmit power levels and large localization error ranges.

==> figures/system_model.tex <==
\pgfdeclareimage{UE}{figures/fig_UE}

\begin{tikzpicture}[>=latex, scale=0.80, transform shape]

\small

% Coordinate axes
\draw[->, thick, red] (-2.5,-1.25) -- (-2.5,-0.5) node[midway, sloped, above, xshift=-2pt] {\footnotesize $x$-axis};
\draw[->, thick, red] (-2.5,-1.25) -- (-1.75,-1.25) node[midway, sloped, below, xshift=-2pt] {\footnotesize $y$-axis};

% Antennas
\draw[very thick] (0,-1.5) -- (0,1.5) node[midway, xshift=-10pt] {BS};
\foreach \y in {-1.5,-1,...,1.5} {
    \node at (0,\y) {$\bullet$};
};

% Ellipses
\node[draw, minimum width=1.4cm, minimum height=0.65cm, fill=gray!20, ellipse, rotate=45, transform shape] () at (2,{2*tan(45)}) {};

\node[draw, minimum width=1.45cm, minimum height=0.75cm, fill=gray!20, ellipse, rotate=-20, transform shape] () at (3,{3*tan(-20)}) {};

\node[draw, minimum width=1.75cm, minimum height=0.85cm, fill=gray!20, ellipse, rotate=15, transform shape] () at (4,{4*tan(15)}) {};

% Length arrows
\draw[<->, black] (-0.25,1) -- (-0.25,1.5) node[midway, anchor=east] {$d$};
\draw[<->, black]  (-0.7,-1.5) -- (-0.7,1.5) node[midway, anchor=east] {$D$};

% Users
\draw[thin,dotted] (0,0) -- (2,{2*tan(45)});
\draw node[scale=0.015] (UE_1) at (2,{2*tan(45)}) {\pgfbox[center,center]{\pgfuseimage{UE}}};

\draw[thin,dotted] (0,0) -- (3,{3*tan(-20)});
\draw node[scale=0.015] (UE_2) at (3,{3*tan(-20)}) {\pgfbox[center,center]{\pgfuseimage{UE}}};

\draw[thin,dotted] (0,0) -- (4,{4*tan(15)});
\draw node[scale=0.015] (UE_3) at (4,{4*tan(15)}) {\pgfbox[center,center]{\pgfuseimage{UE}}};
\node[anchor=west,xshift=1mm] at (4,{4*tan(15)}) {$\hat{\p}_{k}$};
\node[anchor=west,xshift=1mm,yshift=7mm] at (4,{4*tan(15)}) {$\setE_{k}$};

\end{tikzpicture}
